Status of the CORSIKA 8 particle-shower simulation code

For over two decades, CORSIKA 7 and its previous versions have been the leading Monte Carlo code for simulating extensive air showers. However, its monolithic Fortran-based software design and hand-optimized code has created challenges for maintenance, adaptation to new computing paradigms, and extensions for more complex simulations. Addressing these limitations, the CORSIKA 8 project represents a comprehensive rewrite of CORSIKA 7, seeing its core functionality re-envisioned in a modern and modular C++ framework. CORSIKA 8 has now reached a "physics-complete" state, offering a robust platform that encourages expert development for specialized applications. It supports high-energy hadronic interactions using models such as Sibyll 2.3d, QGSJet-II.04, EPOS-LHC, and Pythia 8.3, alongside the treatment of electromagnetic cascades with PROPOSAL 7.6.2. Key highlights are the support for multiple interaction media, including cross-media particle showers, and an enhanced calculation of radio emissions from particle showers. This contribution provides an overview of the current functionalities, showcases validation results of its simulations, and discusses future development plans.

==> fig/ldf_e+-.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=\detokenize{/cr/users/reininghaus/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/cr/users/reininghaus/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/cr/users/reininghaus/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{0.725000in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{0.725000in}{0.912358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{0.912358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754500in}{0.912358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.912358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{0.912358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364081in, y=0.864927in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{1.323415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450887in, y=1.275984in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{1.734472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450887in, y=1.687041in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308525in,y=1.426179in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2 \pi r\frac{\mathrm{d}N}{\mathrm{d}r}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.909837in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.911919in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.912455in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.912465in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.911990in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.910863in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.908972in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.906338in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.902796in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.898143in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.892321in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.885053in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.876182in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.865569in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.852885in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.838181in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.821347in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.782634in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.761678in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.739963in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.717726in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.694799in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.670929in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.646023in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.620370in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.593536in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.565930in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.536695in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.472005in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.434229in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.391665in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.341064in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.282499in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.215925in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.133442in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.036951in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.934940in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.903745in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.905185in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.906325in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.906907in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.907099in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.906792in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.904170in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.901694in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.898307in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.893821in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.888128in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.881059in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.872357in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.861824in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.849389in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.834822in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.818240in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.799706in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.779820in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.758948in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.737318in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.715144in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.692151in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.668231in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.643383in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.590650in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.562928in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.533951in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.503079in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.469219in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.432554in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.389431in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.339979in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.281140in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.146057in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.933570in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.902252in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.903882in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.904986in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.905762in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.905996in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.905669in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.904783in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.903212in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.900831in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.897506in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.893139in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.887480in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.880503in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.871871in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.849189in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.834788in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.818370in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.800119in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.780453in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.759839in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.738607in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.716811in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.694313in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.670798in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.646378in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.621244in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.595310in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.568349in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.539902in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.509586in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.476343in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.438791in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.396135in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.347641in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.291160in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.224206in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.145181in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.064170in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.956402in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.910566in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.911459in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.912032in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.912188in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.911833in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.910952in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.909456in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.907331in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.904372in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.900381in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.895437in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.889206in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.881635in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.872420in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.861490in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.848575in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.833627in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.816786in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.798299in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.778577in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.758011in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.736653in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.714728in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.691901in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.668006in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.643098in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.617214in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.590225in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.562057in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.532452in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.500960in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.466669in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.428109in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.384113in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.275560in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.128262in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.040187in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.920085in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.903302in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.904373in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.905190in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.905414in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.905275in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.904517in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.903268in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.901187in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.898358in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.894645in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.889829in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.883759in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.876345in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.867303in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.856468in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.843660in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.828939in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.793905in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.774296in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.753812in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.732635in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.687976in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.664016in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.638956in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.613048in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.585821in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.557798in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.528219in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.496748in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.462598in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.424632in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.380866in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.330156in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.272453in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.205702in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.124084in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.043450in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.926012in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.906984in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.908120in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.908764in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.909061in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.908774in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.908039in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.906644in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.904555in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.901575in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.897760in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.892759in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.886533in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.878867in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.869561in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.858494in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.845438in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.830436in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.813479in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.775312in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.754967in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.733947in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.689689in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.666082in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.641513in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.589679in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.562064in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.501872in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.429881in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.385990in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.336143in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.277554in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.210613in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.041055in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.946551in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.909837in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.911919in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.912455in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.912465in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.911990in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.910863in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.908972in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.906338in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.902796in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.898143in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.892321in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.885053in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.876182in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.865569in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.852885in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.838181in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.821347in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.782634in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.761678in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.739963in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.717726in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.694799in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.670929in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.646023in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.620370in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.593536in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.565930in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.536695in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.472005in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.434229in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.391665in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.341064in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.282499in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.215925in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.133442in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.036951in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.934940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.903745in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.905185in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.906325in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.906907in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.907099in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.906792in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.904170in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.901694in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.898307in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.893821in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.888128in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.881059in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.872357in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.861824in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.849389in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.834822in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.818240in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.799706in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.779820in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.758948in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.737318in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.715144in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.692151in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.668231in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.643383in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.590650in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.562928in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.533951in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.503079in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.469219in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.432554in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.389431in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.339979in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.281140in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.146057in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.933570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.902252in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.903882in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.904986in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.905762in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.905996in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.905669in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.904783in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.903212in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.900831in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.897506in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.893139in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.887480in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.880503in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.871871in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.849189in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.834788in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.818370in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.800119in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.780453in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.759839in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.738607in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.716811in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.694313in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.670798in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.646378in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.621244in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.595310in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.568349in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.539902in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.509586in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.476343in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.438791in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.396135in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.347641in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.291160in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.224206in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.145181in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.064170in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.956402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.910566in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.911459in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.912032in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.912188in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.911833in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.910952in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.909456in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.907331in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.904372in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.900381in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.895437in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.889206in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.881635in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.872420in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.861490in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.848575in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.833627in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.816786in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.798299in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.778577in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.758011in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.736653in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.714728in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.691901in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.668006in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.643098in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.617214in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.590225in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.562057in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.532452in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.500960in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.466669in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.428109in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.384113in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.275560in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.128262in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.040187in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.920085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.903302in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.904373in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.905190in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.905414in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.905275in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.904517in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.903268in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.901187in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.898358in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.894645in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.889829in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.883759in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.876345in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.867303in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.856468in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.843660in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.828939in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.793905in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.774296in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.753812in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.732635in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.687976in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.664016in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.638956in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.613048in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.585821in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.557798in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.528219in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.496748in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.462598in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.424632in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.380866in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.330156in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.272453in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.205702in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.124084in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.043450in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.926012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.906984in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.908120in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.908764in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.909061in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.908774in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.908039in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.906644in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.904555in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.901575in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.897760in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.892759in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.886533in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.878867in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.869561in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.858494in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.845438in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.830436in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.813479in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.775312in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.754967in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.733947in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.689689in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.666082in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.641513in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.589679in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.562064in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.501872in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.429881in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.385990in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.336143in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.277554in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.210613in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.041055in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.946551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{0.725000in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.912358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742820in,y=1.919447in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{e}^\pm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829125in}{1.599005in}}%
\pgfpathlineto{\pgfqpoint{0.886972in}{1.599005in}}%
\pgfpathlineto{\pgfqpoint{0.944819in}{1.599005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037375in,y=1.558512in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont SIBYLL 2.3d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829125in}{1.469774in}}%
\pgfpathlineto{\pgfqpoint{0.886972in}{1.469774in}}%
\pgfpathlineto{\pgfqpoint{0.944819in}{1.469774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037375in,y=1.429281in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont QGSJet-II.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829125in}{1.340543in}}%
\pgfpathlineto{\pgfqpoint{0.886972in}{1.340543in}}%
\pgfpathlineto{\pgfqpoint{0.944819in}{1.340543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037375in,y=1.300050in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont EPOS-LHC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829125in}{1.211312in}}%
\pgfpathlineto{\pgfqpoint{0.886972in}{1.211312in}}%
\pgfpathlineto{\pgfqpoint{0.944819in}{1.211312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037375in,y=1.170819in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont C8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829125in}{1.082082in}}%
\pgfpathlineto{\pgfqpoint{0.886972in}{1.082082in}}%
\pgfpathlineto{\pgfqpoint{0.944819in}{1.082082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037375in,y=1.041589in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont C7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.873821in}}%
\pgfpathlineto{\pgfqpoint{0.725000in}{0.873821in}}%
\pgfpathlineto{\pgfqpoint{0.725000in}{0.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.360000in}}{\pgfqpoint{2.059000in}{0.513821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.616911in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.616911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725000in,y=0.287083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754500in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754500in,y=0.287083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.287083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754500in,y=0.106528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\,/\,\)m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{0.411382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474614in, y=0.363952in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{0.616911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474614in, y=0.569480in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{0.822439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474614in, y=0.775008in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419058in,y=0.616911in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont C8 / C7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.360000in}}{\pgfqpoint{2.059000in}{0.513821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{0.633823in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{0.627787in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.619497in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{0.610787in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{0.602453in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.593286in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.585010in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.579799in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{0.572629in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.562798in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.556448in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{0.547632in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{0.541143in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{0.533854in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.527164in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{0.522319in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{0.517234in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{0.517090in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{0.527623in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{0.535855in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.543446in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{0.552291in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{0.551757in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{0.551710in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{0.546751in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{0.543432in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{0.531489in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.523702in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{0.510049in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{0.501110in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{0.485222in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.456930in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{0.464566in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{0.468932in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{0.440874in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.504289in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{0.694185in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.355000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.360000in}}{\pgfqpoint{2.059000in}{0.513821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{0.606765in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{0.598387in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.591103in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{0.583098in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{0.575752in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.565847in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.559426in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.550468in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{0.542905in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.535967in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.528978in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{0.521069in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{0.513909in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{0.506866in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.500697in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{0.493098in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{0.489987in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{0.487737in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{0.491657in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{0.497267in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{0.505199in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{0.518556in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{0.525139in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{0.524305in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{0.519874in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{0.517514in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{0.511522in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{0.505330in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.493056in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{0.481001in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{0.475233in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{0.449770in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.437460in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{0.413895in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{0.435154in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{0.388294in}}%
\pgfpathlineto{\pgfqpoint{2.615342in}{0.355000in}}%
\pgfpathmoveto{\pgfqpoint{2.695207in}{0.355000in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{0.401789in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.456830in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.360000in}}{\pgfqpoint{2.059000in}{0.513821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{0.731859in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{0.719275in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.707687in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{0.695762in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{0.682926in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.672969in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.660674in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.648298in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.622774in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.608197in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{0.595338in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{0.579912in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{0.565084in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.550068in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{0.534061in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{0.521453in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{0.510247in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{0.506964in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{0.505102in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{0.510627in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.515026in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{0.515943in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{0.515765in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{0.513872in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{0.504208in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{0.495111in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{0.481929in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.470884in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{0.453789in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{0.436908in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{0.430936in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.407976in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{0.383516in}}%
\pgfpathlineto{\pgfqpoint{2.542414in}{0.355000in}}%
\pgfpathmoveto{\pgfqpoint{2.621669in}{0.355000in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.371986in}}%
\pgfpathlineto{\pgfqpoint{2.661919in}{0.355000in}}%
\pgfpathmoveto{\pgfqpoint{2.745560in}{0.355000in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.413372in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.360000in}}{\pgfqpoint{2.059000in}{0.513821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{0.633823in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{0.627787in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.619497in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{0.610787in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{0.602453in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.593286in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.585010in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.579799in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{0.572629in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.562798in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.556448in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{0.547632in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{0.541143in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{0.533854in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.527164in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{0.522319in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{0.517234in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{0.517090in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{0.527623in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{0.535855in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.543446in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{0.552291in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{0.551757in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{0.551710in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{0.546751in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{0.543432in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{0.531489in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.523702in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{0.510049in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{0.501110in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{0.485222in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.456930in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{0.464566in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{0.468932in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{0.440874in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.504289in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{0.694185in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.355000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.360000in}}{\pgfqpoint{2.059000in}{0.513821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{0.606765in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{0.598387in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.591103in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{0.583098in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{0.575752in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.565847in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.559426in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.550468in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{0.542905in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.535967in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.528978in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{0.521069in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{0.513909in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{0.506866in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.500697in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{0.493098in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{0.489987in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{0.487737in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{0.491657in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{0.497267in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{0.505199in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.514528in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{0.518556in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{0.525139in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{0.524305in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{0.519874in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{0.517514in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{0.511522in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{0.505330in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.493056in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{0.481001in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{0.475233in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{0.449770in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.437460in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{0.413895in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{0.435154in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{0.388294in}}%
\pgfpathlineto{\pgfqpoint{2.615342in}{0.355000in}}%
\pgfpathmoveto{\pgfqpoint{2.695207in}{0.355000in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{0.401789in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.456830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.360000in}}{\pgfqpoint{2.059000in}{0.513821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{0.731859in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{0.719275in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.707687in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{0.695762in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{0.682926in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.672969in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.660674in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.648298in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.622774in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.608197in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{0.595338in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{0.579912in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{0.565084in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.550068in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{0.534061in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{0.521453in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{0.510247in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{0.506964in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{0.505102in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{0.510627in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.515026in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{0.515943in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{0.515765in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{0.513872in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{0.504208in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{0.495111in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{0.481929in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.470884in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{0.453789in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{0.436908in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{0.430936in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.407976in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{0.383516in}}%
\pgfpathlineto{\pgfqpoint{2.542414in}{0.355000in}}%
\pgfpathmoveto{\pgfqpoint{2.621669in}{0.355000in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.371986in}}%
\pgfpathlineto{\pgfqpoint{2.661919in}{0.355000in}}%
\pgfpathmoveto{\pgfqpoint{2.745560in}{0.355000in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.413372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.725000in}{0.873821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.873821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.873821in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.873821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/ldf_mu+-.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=\detokenize{/cr/users/reininghaus/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/cr/users/reininghaus/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/cr/users/reininghaus/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{0.725000in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{0.725000in}{0.912358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{0.912358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754500in}{0.912358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.912358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{0.912358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364081in, y=0.864927in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{1.297724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364081in, y=1.250293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{1.683089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450887in, y=1.635659in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308525in,y=1.426179in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2 \pi r\frac{\mathrm{d}N}{\mathrm{d}r}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.779038in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.787704in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.796710in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.805548in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.812656in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.820391in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.833359in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.838832in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.843523in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.847859in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.851537in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.854097in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.856132in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.857068in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.857181in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.856408in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.854694in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.851767in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.847970in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.842927in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.836792in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.829114in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.819919in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.809087in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.796193in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.780989in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.762813in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.741061in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.715119in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.684308in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.647497in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.603490in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.551121in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.489842in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.417025in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.333128in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.236497in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.134339in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{1.005714in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.776431in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.784084in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.793842in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.802054in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.810219in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.817212in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.830319in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.835901in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.840609in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.844437in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.848353in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.852911in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.853884in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.853998in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.853071in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.851259in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.848459in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.844481in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.833432in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.825965in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.817003in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.806435in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.793681in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.778632in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.760551in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.739266in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.713573in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.683159in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.646311in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.602407in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.550143in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.488151in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.416476in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.334560in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.232916in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.122757in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{1.005022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.770362in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.779761in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.789098in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.806659in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.814019in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.821202in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.827387in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.833823in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.839266in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.843973in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.848435in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.853967in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.855763in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.856372in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.854884in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.852699in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.849316in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.844913in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.838988in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.831752in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.822984in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.812472in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.799817in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.784763in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.766748in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.745177in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.719515in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.688794in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.652470in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.608704in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.496895in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.345823in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.252498in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.999862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.778062in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.787364in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.796346in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.804843in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.812510in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.820177in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.827280in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.833684in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.839618in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.844719in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.849205in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.852884in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.855888in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.858005in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.859255in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.859569in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.858939in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.857262in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.854650in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.850915in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.846095in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.839984in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.832505in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.823474in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.812784in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.799992in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.784774in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.766713in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.745174in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.719431in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.688625in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.651835in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.608015in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.555892in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.494400in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.422100in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.337171in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.239608in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.127500in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{1.007730in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.775106in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.784031in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.792354in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.808647in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.815856in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.822703in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.829071in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.834677in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.839821in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.844154in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.847759in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.850603in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.852606in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.853625in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.853851in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.853101in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.851390in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.844941in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.840154in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.834130in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.826836in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.818064in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.807613in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.780387in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.762723in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.741579in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.716262in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.685944in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.649533in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.606123in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.554551in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.493238in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.421866in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.338589in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.243008in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.133360in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{1.022955in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.771627in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.780782in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.790144in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.797954in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.806332in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.814018in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.821227in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.827956in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.834108in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.839595in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.844310in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.848527in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.851836in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.854361in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.855995in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.856568in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.855404in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.853171in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.849832in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.845349in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.839559in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.832368in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.823591in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.812983in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.800330in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.785167in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.745306in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.719337in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.651202in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.607122in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.555196in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.494476in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.424282in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.343856in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.249887in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.140363in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{1.018147in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.779038in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.787704in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.796710in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.805548in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.812656in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.820391in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.833359in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.838832in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.843523in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.847859in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.851537in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.854097in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.856132in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.857068in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.857181in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.856408in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.854694in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.851767in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.847970in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.842927in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.836792in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.829114in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.819919in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.809087in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.796193in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.780989in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.762813in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.741061in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.715119in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.684308in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.647497in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.603490in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.551121in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.489842in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.417025in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.333128in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.236497in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.134339in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{1.005714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.776431in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.784084in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.793842in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.802054in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.810219in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.817212in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.824468in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.830319in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.835901in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.840609in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.844437in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.848353in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.852911in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.853884in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.853998in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.853071in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.851259in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.848459in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.844481in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.833432in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.825965in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.817003in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.806435in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.793681in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.778632in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.760551in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.739266in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.713573in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.683159in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.646311in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.602407in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.550143in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.488151in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.416476in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.334560in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.232916in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.122757in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{1.005022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.770362in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.779761in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.789098in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.806659in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.814019in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.821202in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.827387in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.833823in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.839266in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.843973in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.848435in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.853967in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.855763in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.856372in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.854884in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.852699in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.849316in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.844913in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.838988in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.831752in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.822984in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.812472in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.799817in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.784763in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.766748in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.745177in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.719515in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.688794in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.652470in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.608704in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.496895in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.345823in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.252498in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.999862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.778062in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.787364in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.796346in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.804843in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.812510in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.820177in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.827280in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.833684in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.839618in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.844719in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.849205in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.852884in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.855888in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.858005in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.859255in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.859569in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.858939in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.857262in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.854650in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.850915in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.846095in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.839984in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.832505in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.823474in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.812784in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.799992in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.784774in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.766713in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.745174in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.719431in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.688625in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.651835in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.608015in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.555892in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.494400in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.422100in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.337171in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.239608in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.127500in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{1.007730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.775106in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.784031in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.792354in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.808647in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.815856in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.822703in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.829071in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.834677in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.839821in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.844154in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.847759in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.850603in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.852606in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.853625in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.853851in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.853101in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.851390in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.848666in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.844941in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.840154in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.834130in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.826836in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.818064in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.807613in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.780387in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.762723in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.741579in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.716262in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.685944in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.649533in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.606123in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.554551in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.493238in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.421866in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.338589in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.243008in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.133360in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{1.022955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.912358in}}{\pgfqpoint{2.059000in}{1.027642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{1.771627in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.780782in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.790144in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{1.797954in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.806332in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.814018in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{1.821227in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.827956in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.834108in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.839595in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{1.844310in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{1.848527in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.851836in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.854361in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.855995in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{1.856568in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{1.855404in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.853171in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{1.849832in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{1.845349in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{1.839559in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{1.832368in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{1.823591in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.812983in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{1.800330in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{1.785167in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{1.766987in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.745306in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{1.719337in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.651202in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{1.607122in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.555196in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.494476in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{1.424282in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{1.343856in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.249887in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{1.140363in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{1.018147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{0.725000in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.912358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742820in,y=1.919447in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu^\pm\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829125in}{1.599005in}}%
\pgfpathlineto{\pgfqpoint{0.886972in}{1.599005in}}%
\pgfpathlineto{\pgfqpoint{0.944819in}{1.599005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037375in,y=1.558512in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont SIBYLL 2.3d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829125in}{1.469774in}}%
\pgfpathlineto{\pgfqpoint{0.886972in}{1.469774in}}%
\pgfpathlineto{\pgfqpoint{0.944819in}{1.469774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037375in,y=1.429281in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont QGSJet-II.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829125in}{1.340543in}}%
\pgfpathlineto{\pgfqpoint{0.886972in}{1.340543in}}%
\pgfpathlineto{\pgfqpoint{0.944819in}{1.340543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037375in,y=1.300050in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont EPOS-LHC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829125in}{1.211312in}}%
\pgfpathlineto{\pgfqpoint{0.886972in}{1.211312in}}%
\pgfpathlineto{\pgfqpoint{0.944819in}{1.211312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037375in,y=1.170819in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont C8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829125in}{1.082082in}}%
\pgfpathlineto{\pgfqpoint{0.886972in}{1.082082in}}%
\pgfpathlineto{\pgfqpoint{0.944819in}{1.082082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037375in,y=1.041589in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont C7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.873821in}}%
\pgfpathlineto{\pgfqpoint{0.725000in}{0.873821in}}%
\pgfpathlineto{\pgfqpoint{0.725000in}{0.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.360000in}}{\pgfqpoint{2.059000in}{0.513821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.616911in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.616911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725000in,y=0.287083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754500in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754500in,y=0.287083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.287083in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754500in,y=0.106528in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\,/\,\)m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{0.411382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474614in, y=0.363952in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{0.616911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474614in, y=0.569480in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.000000in}}{\pgfqpoint{0.024306in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725000in}{0.822439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474614in, y=0.775008in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419058in,y=0.616911in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont C8 / C7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.360000in}}{\pgfqpoint{2.059000in}{0.513821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{0.599084in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{0.610671in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.610225in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{0.614214in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.612994in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.631409in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.622902in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{0.631484in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.639190in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.642016in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{0.642026in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{0.650424in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{0.651993in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.658006in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{0.661858in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{0.664592in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{0.665318in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{0.671421in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{0.672620in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{0.676961in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.677425in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{0.681301in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{0.684532in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{0.687314in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{0.689337in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{0.689054in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{0.691325in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{0.695536in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.699499in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{0.699592in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{0.700019in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{0.703735in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.708648in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{0.694152in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.675851in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{0.498345in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.654729in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.360000in}}{\pgfqpoint{2.059000in}{0.513821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{0.592788in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{0.615948in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.589854in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{0.591696in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{0.588342in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.584915in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.594163in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{0.594607in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.602505in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.611703in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{0.606023in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{0.610726in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{0.611323in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.612160in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{0.614218in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{0.617467in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{0.619316in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{0.620730in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{0.625430in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{0.626325in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.629846in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{0.633063in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{0.636634in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{0.638845in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{0.645376in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{0.649743in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{0.657720in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.667659in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{0.669509in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{0.678005in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{0.687697in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.701406in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{0.715031in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{0.721153in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.820693in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{2.722071in}{0.878821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.360000in}}{\pgfqpoint{2.059000in}{0.513821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{0.640479in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{0.635879in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.636367in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{0.619986in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{0.610910in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.616898in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.617357in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.627448in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{0.622166in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.622987in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.623137in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{0.618600in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{0.619956in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{0.624194in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.621203in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{0.625073in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{0.623786in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{0.626521in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{0.625657in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{0.626448in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{0.624976in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.627485in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{0.628309in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{0.628151in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{0.626369in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{0.626408in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{0.624375in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{0.621330in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{0.619302in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.613645in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{0.607643in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{0.593817in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{0.588164in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.578849in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{0.573304in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{0.536847in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{0.581307in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.569910in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{0.492033in}}%
\pgfpathlineto{\pgfqpoint{2.746303in}{0.878821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.360000in}}{\pgfqpoint{2.059000in}{0.513821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{0.599084in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{0.610671in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.610225in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{0.614214in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.612994in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.631409in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.622902in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{0.631484in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.639190in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.642016in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{0.642026in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{0.650424in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{0.651993in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.658006in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{0.661858in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{0.664592in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{0.665318in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{0.671421in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{0.672620in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{0.676961in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.677425in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{0.681301in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{0.684532in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{0.687314in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{0.689337in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{0.689054in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{0.691325in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{0.695536in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.699499in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{0.699592in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{0.700019in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{0.703735in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.708648in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{0.694152in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.675851in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{0.498345in}}%
\pgfpathlineto{\pgfqpoint{2.759741in}{0.654729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.360000in}}{\pgfqpoint{2.059000in}{0.513821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{0.592788in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{0.615948in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.589854in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{0.591696in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{0.588342in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.584915in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.594163in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{0.594607in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.602505in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.611703in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{0.606023in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{0.610726in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{0.611323in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.612160in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{0.614218in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{0.617467in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{0.619316in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{0.620730in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{0.625430in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{0.626325in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.629846in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{0.633063in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{0.636634in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{0.638845in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{0.645376in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{0.649743in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{0.657720in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.667659in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{0.669509in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{0.678005in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{0.687697in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.701406in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{0.715031in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{0.721153in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.820693in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{2.722071in}{0.878821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725000in}{0.360000in}}{\pgfqpoint{2.059000in}{0.513821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752216in}{0.640479in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{0.635879in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.636367in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{0.619986in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{0.610910in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.616898in}}%
\pgfpathlineto{\pgfqpoint{1.061066in}{0.617357in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{0.627448in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{0.622166in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.622987in}}%
\pgfpathlineto{\pgfqpoint{1.266966in}{0.623137in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{0.618600in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{0.619956in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{0.624194in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{0.621203in}}%
\pgfpathlineto{\pgfqpoint{1.524341in}{0.625073in}}%
\pgfpathlineto{\pgfqpoint{1.575816in}{0.623786in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{0.626521in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{0.625657in}}%
\pgfpathlineto{\pgfqpoint{1.730241in}{0.626448in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{0.624976in}}%
\pgfpathlineto{\pgfqpoint{1.833191in}{0.627485in}}%
\pgfpathlineto{\pgfqpoint{1.884666in}{0.628309in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{0.628151in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{0.626369in}}%
\pgfpathlineto{\pgfqpoint{2.039091in}{0.626408in}}%
\pgfpathlineto{\pgfqpoint{2.090566in}{0.624375in}}%
\pgfpathlineto{\pgfqpoint{2.142041in}{0.621330in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{0.619302in}}%
\pgfpathlineto{\pgfqpoint{2.244991in}{0.613645in}}%
\pgfpathlineto{\pgfqpoint{2.296466in}{0.607643in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{0.593817in}}%
\pgfpathlineto{\pgfqpoint{2.399416in}{0.588164in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{0.578849in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{0.573304in}}%
\pgfpathlineto{\pgfqpoint{2.553841in}{0.536847in}}%
\pgfpathlineto{\pgfqpoint{2.605316in}{0.581307in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.569910in}}%
\pgfpathlineto{\pgfqpoint{2.708266in}{0.492033in}}%
\pgfpathlineto{\pgfqpoint{2.746303in}{0.878821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.725000in}{0.873821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.873821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{0.873821in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{0.873821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

